Robust Estimation under the Wasserstein Distance

We study the problem of robust distribution estimation under the Wasserstein distance, a popular discrepancy measure between probability distributions rooted in optimal transport (OT) theory. Given $n$ samples from an unknown distribution $\mu$, of which $\varepsilon n$ are adversarially corrupted, we seek an estimate for $\mu$ with minimal Wasserstein error. To address this task, we draw upon two frameworks from OT and robust statistics: partial OT (POT) and minimum distance estimation (MDE). We prove new structural properties for POT and use them to show that MDE under a partial Wasserstein distance achieves the minimax-optimal robust estimation risk in many settings. Along the way, we derive a novel dual form for POT that adds a sup-norm penalty to the classic Kantorovich dual for standard OT. Since the popular Wasserstein generative adversarial network (WGAN) framework implements Wasserstein MDE via Kantorovich duality, our penalized dual enables large-scale generative modeling with contaminated datasets via an elementary modification to WGAN. Numerical experiments demonstrating the efficacy of our approach in mitigating the impact of adversarial corruptions are provided.

==> figures/RWp_MDE.tikz <==
\begin{tikzpicture}
\definecolor{lightgreen}{HTML}{7FBF7F}
\fill[lightgreen] (1,0) ellipse (2 and 1);

\node at (1.75,-0.4) {\LARGE $\mathcal{G}$};
\coordinate[label = {[label distance=0.075cm]225:$\mu$}] (mu) at (0,0);
\coordinate[label = {[label distance=0.075cm]135:$\hat{\mu}_n$}] (mu_hat) at (0,2.5);
\coordinate[label = {[label distance=0.075cm]45:$\tilde{\mu}_n$}] (mu_tilde) at (3,2.5);
\coordinate[label = {[label distance=0.1cm]0:$\mathsf{T}(\tilde{\mu}_n)$}] (MDE) at (2.3,0.75);

\fill[black] (mu) circle (0.1);
\fill[black] (mu_hat) circle (0.1);
\fill[black] (mu_tilde) circle (0.1);
\fill[black] (MDE) circle (0.1);

\draw (mu) -- node[left]{\scriptsize $\Wp \leq \delta_n$} (mu_hat);
\draw (mu_hat) -- node[above]{\scriptsize $\|\cdot\|_\tv \leq \eps$} (mu_tilde);
\draw[dashed] (mu) -- node[above, sloped]{\scriptsize $\RWp \leq \delta_n$} (mu_tilde);
\draw[dashed] (mu_tilde) -- node[right]{\scriptsize $\:\RWp \leq \delta_n$} (MDE);
\draw[dashed] (mu) -- node[below, sloped]{\scriptsize $\Wp^{2\eps} \leq 2\delta_n$}  (MDE);
\end{tikzpicture}


==> figures/optimal_potential.tikz <==
\begin{tikzpicture}

\definecolor{lightgreen}{HTML}{7FBF7F}
\definecolor{lightergreen}{HTML}{C5E0B4}
\definecolor{textgreen}{HTML}{548235}
\definecolor{lightblue}{HTML}{A1B8E1}
\definecolor{textblue}{HTML}{4472C4}
\definecolor{lighterblue}{HTML}{DEEBF7}
\definecolor{lightorange}{HTML}{FF9900}

\def\leftOutlierMass{(0.25,0) rectangle +(0.45,0.5) }
\def\rightOutlierMass{(5.65,0) rectangle +(0.45,0.5)}

\draw[fill=lighterblue] \leftOutlierMass node[above, xshift=-2.2mm, yshift=1mm, color=textblue]{\Large $\mu$};
\pattern[pattern=grid, pattern color=red] \leftOutlierMass;
\draw[fill=lightblue] (0.95,0) rectangle +(1.9,2.63);
\draw[fill=lightgreen] (3.5,0) rectangle +(1.9,2.63);
\draw[fill=lightergreen] \rightOutlierMass node[above, xshift=-2.2mm, yshift=1mm, color=textgreen]{\Large $\nu$};
\pattern[pattern=grid, pattern color=red] \rightOutlierMass;

\draw[-{Triangle[width=1.25mm, length=1.5mm]}, line width=1pt] (0,0) -- (6.5,0);
\draw[-{Triangle[width=1.25mm, length=1.5mm]}, line width=1pt] (0,0) -- (0,2.75);

\draw[color=lightorange, line width=4pt] (0.1,2.63) -- (0.93,2.63)  -- node[above, yshift=1.25mm]{\Large $\varphi$} (5.4,0) -- (6.27,0);

\draw (0,-0.17) -- (0,-0.17);

\end{tikzpicture}

